Multi-beam 4 GHz Microwave Apertures Using Current-Mode DFT Approximation on 65 nm CMOS

A current-mode CMOS design is proposed for realizing receive mode multi-beams in the analog domain using a novel DFT approximation. High-bandwidth CMOS RF transistors are employed in low-voltage current mirrors to achieve bandwidths exceeding 4 GHz with good beam fidelity. Current mirrors realize the coefficients of the considered DFT approximation, which take simple values in $\{0, \pm1, \pm2\}$ only. This allows high bandwidths realizations using simple circuitry without needing phase-shifters or delays. The proposed design is used as a method to efficiently achieve spatial discrete Fourier transform operation across a ULA to obtain multiple simultaneous RF beams. An example using 1.2 V current-mode approximate DFT on 65 nm CMOS, with BSIM4 models from the RF kit, show potential operation up to 4 GHz with eight independent aperture beams.

==> IMS_Fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IMS_Fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6239,3704)(3430,-2870)
\put(8877,-1552){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}V/I}%
}}}}
\put(7311,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{in}$}%
}}}}
\put(8877,-1027){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}V/I}%
}}}}
\put(9480,-1391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{k,Q}$}%
}}}}
\put(4443,562){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_d$}%
}}}}
\put(4246,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Analog ADFT}%
}}}}
\put(7311,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{in}$}%
}}}}
\put(5613,-38){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Antenna array}%
}}}}
\put(4114,-584){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5747,-2006){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n}\in \mathbb{C}$}%
}}}}
\put(3969,-1295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
\put(5628,-1295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{N-1}$}%
}}}}
\put(4087,-2006){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n}\in \mathbb{C}$}%
}}}}
\put(5775,-584){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N-1$}%
}}}}
\put(4126,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_0$}%
}}}}
\put(5776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{N-1}$}%
}}}}
\put(6476,-1099){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{k}$}%
}}}}
\put(9477,-867){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{k,I}$}%
}}}}
\end{picture}%


==> IMS_Fig2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IMS_Fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8349,5574)(-11,-4723)
\put(6076,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PMOS}%
}}}}
\put(976,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(1651,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Re\{\hat{F}_{8(8,i)}\}(I_{bias}+i_i(t))$}%
}}}}
\put(3376,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_{1}(t)$}%
}}}}
\put(3376,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_{5}(t)$}%
}}}}
\put(3376,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_{6}(t)$}%
}}}}
\put(3376,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_{8}(t)$}%
}}}}
\put(3976,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(3976,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(3976,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(3976,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(3976,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(3976,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NMOS}%
}}}}
\put(5326,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6076,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(7351,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha-\beta$}%
}}}}
\put(2476,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{out}$}%
}}}}
\put(5776,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta=i_2(t)+2i_5(t)+i_8(t)$}%
}}}}
\put(1351,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(1351,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(7876,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{out}$}%
}}}}
\put(826,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_2=60nm$}%
}}}}
\put(1876,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_2=.7um$}%
}}}}
\put(5926,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{bias}+i_i(t)$}%
}}}}
\put(7501,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{DD}$}%
}}}}
\put(7651,-2044){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_3}{L_3}$}%
}}}}
\put(6751,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_4}{L_4}$}%
}}}}
\put(7651,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_4}{L_4}$}%
}}}}
\put(976,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PMOS}%
}}}}
\put(1091,-1830){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1:1}%
}}}}
\put( 76, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{bias}+i_{i}(t)$}%
}}}}
\put(1651,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Re\{\hat{F}_{8(1,i)}\}(I_{bias}+i_i(t))$}%
}}}}
\put(1651,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Re\{\hat{F}_{8(2,i)}\}(I_{bias}+i_i(t))$}%
}}}}
\put(5776,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha=2i_1(t)+i_4(t)+i_6(t)$}%
}}}}
\put(6751,-2038){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_3}{L_3}$}%
}}}}
\put(3376,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_{2}(t)$}%
}}}}
\put(3376,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_{4}(t)$}%
}}}}
\put( 76,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{bias}+i_{i}(t)$}%
}}}}
\put(1651,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{bias}+i_{i}(t)$}%
}}}}
\put(1651,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{DD}$}%
}}}}
\put(2251,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_1}{L_1}$}%
}}}}
\put(1351,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_2}{L_2}$}%
}}}}
\put(1876,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_1=.9um$}%
}}}}
\put(826,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_1=150nm$}%
}}}}
\put(376,-2696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{bias}+i_i(t)$}%
}}}}
\put(1351,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_1}{L_1}$}%
}}}}
\put(2251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{W_2}{L_2}$}%
}}}}
\put(1576,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(c)$}%
}}}}
\put(6826,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(d)$}%
}}}}
\put(5776,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(e)$}%
}}}}
\put(6826,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_3=60nm$}%
}}}}
\put(6826,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_4=60nm$}%
}}}}
\put(7501,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_3=3.7um$}%
}}}}
\put(7501,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_4=4um$}%
}}}}
\end{picture}%


==> IMS_Polar.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IMS_Polar.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7244,2819)(-21,-1958)
\put(3301,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2~GHz$}%
}}}}
\put(826,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1~GHz$}%
}}}}
\put(5701,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4~GHz$}%
}}}}
\end{picture}%

